Linac-Ring Type Colliders: Second Way to TeV Scale

Main parameters and the physics search potentials of the linac-ring type lepton-hadron and photon-hadron colliders are discussed. The THERA (TESLA on HERA), NLC-LHC and CLIC-VLHC proposals are considered.

==> (inline-ps-0) <==


gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore

